Pauli webs spun by transversal $|Y\rangle$ state initialisation

Originally motivated by the (fold-)transversal related initialisation of logical surface code $|Y\rangle$ states from [arXiv:1603.02286, arXiv:2302.07395, arXiv:2302.12292], which was then explicitly extended to the fold-transversal $S$ gate implementation in [arXiv:2412.01391] for the rotated surface code, we employ ZX-calculus and Pauli web to understand the $|Y\rangle=S|+\rangle$ state transversal initialisation scheme.

==> (inline-0) <==
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1.5,-0.5);

\node[scale = 1.2] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[2];
}
\circuit{
cnot q[1] | q[0];
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1) at (c1) {};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (n1);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1.5,-0.5);
\coordinate [] (c3) at (1,-0.5);

\node[scale = 1.2] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[2];
}
\circuit{
zz (q[1], q[0]);
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
\node[fill=zx_green,shape=circle,draw=black] (n1) at (c1) {};
\node[fill=yellow,shape=rectangle,draw=black] (n3) at (c3) {};
\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (n1);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1.5,-0.5);
\coordinate [] (c3) at (1,-0.5);

\node[scale = 1.2] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[1];
}
\circuit{
box {$H$} q[0];
}
\equals
\end{yquantgroup}
}
};
% \node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
% \node[fill=zx_green,shape=circle,draw=black] (n1) at (c1) {};
\node[fill=yellow,shape=rectangle,draw=black] (n3) at (c3) {};
\begin{pgfonlayer}{background}
    % \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (n1);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-0.5) edge node {} (1.8,-0.5);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-0.5) edge node {} (1.8,-0.5);
\end{pgfonlayer}
\end{tikzpicture}
}
\bigskip
\\
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1,-0.5);

\node[scale = .8] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[3];
}
\circuit{
init {} q[0];
discard q[1];
init {} q[2];
setstyle {very thick} q;
hspace {0.25cm} -;
box {$S$} q[0];
box {$S^{\dagger}$} q[2];
hspace {0.25cm} -;
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black,scale = 0.6] (n0) at (c0) {$+\frac{\pi}{2}$};
\node[fill=zx_green,shape=circle,draw=black,scale = 0.6] (n1) at (c1) {$-\frac{\pi}{2}$};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (0.2,0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-0.75,-0.5);

\node[scale = 1.15] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[3];
}
\circuit{
init {$\sqrt{2}\ket{+}$} q[0];
discard q[1];
init {$\sqrt{2}\ket{0}$} q[2];
setstyle {very thick} q;
hspace {0.5cm} -;
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1) at (c1) {};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (n1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-0.75,-0.5);

\node[scale = .85] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[3];
}
\circuit{
init {} q[0];
discard q[1];
init {} q[2];
setstyle {very thick} q;
hspace {0.25cm} -;
dmeter {$X$} q[0];
dmeter {$Z$} q[2];
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (1.8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1) at (1.8,-1) {};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (c0);
    \path [-,line width=0.035cm,black,opacity=1] (n1) edge node {} (c1);
    \path [-,line width=0.1cm,black,opacity=1] (n0) edge node {} ($(n0)+(0.5,0.24)$);
    \path [-,line width=0.1cm,black,opacity=1] (n1) edge node {} ($(n1)+(0.5,0.24)$);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{7.5}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n1\ttl) at (2,6,\hei) {};
   \node[fill=none,shape=circle,draw=none]  (n0\ttl) at (2,2,\hei) {};

   \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

   \node[fill=none,shape=circle,draw=none]  (n14\ttl) at (10,18,\hei) {};
   \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
   \node[fill=none,shape=circle,draw=none]  (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none]  (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_red,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_green,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,11}
    {
    \draw[black,fill=black,opacity=1,line width = 0.15cm] (b\x\tlow) to ($(b\x\tlow)+(0,0,1)$);
    }
    \end{pgfonlayer} 

    \def\tlow{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,11}
    {
    \draw[black,fill=black,opacity=1,line width = 0.15cm] (a\x\tlow) to ($(a\x\tlow)+(0,0,1)$);
    }
    \end{pgfonlayer}

    \end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{7.5}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n1\ttl) at (2,6,\hei) {};
   \node[fill=none,shape=circle,draw=none]  (n0\ttl) at (2,2,\hei) {};

   \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

   \node[fill=none,shape=circle,draw=none]  (n14\ttl) at (10,18,\hei) {};
   \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
   \node[fill=none,shape=circle,draw=none]  (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none]  (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_red,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_green,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,11}
    {
    \draw[black,fill=black,opacity=1,line width = 0.15cm] (b\x\tlow) to ($(b\x\tlow)+(0,0,1)$);
    }
    \end{pgfonlayer} 

    \def\tlow{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,11}
    {
    \draw[black,fill=black,opacity=1,line width = 0.15cm] (a\x\tlow) to ($(a\x\tlow)+(0,0,1)$);
    }
    \end{pgfonlayer} 

    \def\tlow{t0}
    \def\thig{t1}
    \def\thhig{t2}
    \def\thhhig{t3}
    \begin{pgfonlayer}{background}
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] (n4\tlow) to (n4\thig);
    %%%%%%%%%%%%%%%%%%%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n4\thig) to (n4\thhig);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n4\thig) to (b2\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n4\thhig) to (n4\thhhig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n9\thig) to (b2\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n9\thig) to (n9\tlow);
     \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (b5\thig) to (n9\thig);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n9\thhig) to (n9\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n9\thhig) to (n9\thhhig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n14\thig) to (b5\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n14\thig) to (n14\tlow);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n14\thig) to (n14\thhig);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n14\thig) to (b8\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n14\thhig) to (n14\thhhig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n19\thig) to (b8\thig);
    %%%%%%%    
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n19\thig) to (n19\tlow);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n19\thig) to (n19\thhig);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (b11\thig) to (n19\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n19\thhhig) to (n19\thhig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (b11\thig) to (n24\thig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n24\thig) to (n24\tlow);
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n24\thig) to (n24\thhig);
    %%%%%%%
    \draw[red,fill=green,opacity=0.8,line width = 0.25cm] 
    (n24\thhig) to (n24\thhhig);
    
    \end{pgfonlayer}

    \end{tikzpicture}
    }
    }
    \qquad
    \subfloat[][\label{fig:logical_cor_Z}Logical $Z$ correlator.]{
    \resizebox{0.4\linewidth}{!}{
   
    \begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{7.5}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n1\ttl) at (2,6,\hei) {};
   \node[fill=none,shape=circle,draw=none]  (n0\ttl) at (2,2,\hei) {};

   \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

   \node[fill=none,shape=circle,draw=none]  (n14\ttl) at (10,18,\hei) {};
   \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
   \node[fill=none,shape=circle,draw=none]  (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none]  (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none]  (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_red,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_red,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_green,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,11}
    {
    \draw[black,fill=black,opacity=1,line width = 0.15cm] (b\x\tlow) to ($(b\x\tlow)+(0,0,1)$);
    }
    \end{pgfonlayer} 

    \def\tlow{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,11}
    {
    \draw[black,fill=black,opacity=1,line width = 0.15cm] (a\x\tlow) to ($(a\x\tlow)+(0,0,1)$);
    }
    \end{pgfonlayer} 

    \def\tlow{t0}
    \def\thig{t1}
    \def\thhig{t2}
    \def\thhhig{t3}
    \begin{pgfonlayer}{background}
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n4\tlow) to (n4\thig);
    
    %%%%%%%%%%%%%%%%%%%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n4\thhig) to (n4\thig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n4\thhig) to (n4\thhhig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n4\thhig) to (a3\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (a3\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (n3\thhhig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (n3\thig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (a1\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (a1\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (n2\thhhig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (n2\thig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (a2\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (a2\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (n1\thhhig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (n1\thig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (a0\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n0\thhig) to (a0\thhig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n0\thhig) to (n0\thhhig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n0\thhig) to (n0\thig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n0\tlow) to (n0\thig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n1\tlow) to (n1\thig);
    %%%%%%%
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n2\tlow) to (n2\thig);
    \draw[green,fill=red,opacity=0.6,line width = 0.25cm] (n3\tlow) to (n3\thig);

    \end{pgfonlayer}

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]

    \def\hei{0}
    \def\ttl{t0}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    %{\color{cyan}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_red,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {};
    %{\color{red}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_green,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};%{\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]

    \def\hei{15}
    \def\ttl{t1}
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t0}
    \def\thigh{t1}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
 \def\hei{30}
    \def\ttl{t2}
    \def\arraya{6,8,10,12,14,16,18,20,22,24}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{1,3,5,7,11,13,15,17,21,23}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t1}
    \def\thigh{t2}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    % \begin{scope}
    % \begin{pgfonlayer}{background}
    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (cb\yy\tlow) to (cb\yy\thigh);
    % }

    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (ca\yy\tlow) to (ca\yy\thigh);
    % }

    % \end{pgfonlayer}
    % \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
 \def\hei{45}
    \def\ttl{t3}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black] (n0\ttl) at (c0\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n6\ttl) at (c6\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n12\ttl) at (c12\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n18\ttl) at (c18\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n24\ttl) at (c24\ttl) {$\pi/2$};

    \def\temparrb{0,1,4,5,6,7,10,11}
    \foreach \zzz in \temparrb
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {}; 
    % {\color{red}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb0\ttl) at (cb0\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb4\ttl) at (cb4\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb7\ttl) at (cb7\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb11\ttl) at (cb11\ttl) {$-\pi/2$};

    \def\temparra{2,3,4,5,6,7,8,9}
    \foreach \zzz in \temparra
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{scope}
        % \begin{pgfonlayer}{background}
        \draw[-,line width=0.5mm,opacity = 1](c1\ttl) to[curve through={($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$)}] (c5\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c2\ttl) to[curve through={($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$)}] (c10\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c7\ttl) to[curve through={($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$)}] (c11\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c3\ttl) to[curve through={($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$)}] (c15\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c8\ttl) to[curve through={($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$)}] (c16\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c4\ttl) to[curve through={($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$)}] (c20\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c13\ttl) to[curve through={($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$)}] (c17\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c9\ttl) to[curve through={($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$)}] (c21\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c14\ttl) to[curve through={($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$)}] (c22\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c19\ttl) to[curve through={($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$)}] (c23\ttl);

        \draw[-,line width=0.5mm,opacity = 1](ca2\ttl) to[curve through={($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$)}] (ca4\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca5\ttl) to[curve through={($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$)}] (ca6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca3\ttl) to[curve through={($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$)}] (ca8\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca7\ttl) to[curve through={($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$)}] (ca9\ttl);
        
        \draw[-,line width=0.5mm,opacity = 1](cb1\ttl) to[curve through={($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$)}] (cb6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](cb5\ttl) to[curve through={($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$)}] (cb10\ttl);

        % \end{pgfonlayer}

        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h1) at ($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h2) at ($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h3) at ($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h4) at ($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h5) at ($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h6) at ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h7) at ($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h8) at ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h9) at ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h10) at ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h11) at  ($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h12) at  ($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h13) at  ($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h14) at  ($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h15) at ($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h16) at ($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$) {};

    \end{scope}
    % \def\tlow{t2}
    % \def\thigh{t3}
    % \begin{scope}
    % \begin{pgfonlayer}{background}
    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (cb\yy\tlow) to (cb\yy\thigh);
    % }

    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (ca\yy\tlow) to (ca\yy\thigh);
    % }

    % \end{pgfonlayer}
    % \end{scope}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
    \def\hei{60}
    \def\ttl{t4}
    \def\arraya{0,2,4,6,8,10,12,14,16,18}
    \def\arrayb{0,1,2,4,5,6,7,8,10,11}
    \def\arrayc{1,3,7,9,11,13,17,19,21,23}
    \def\arrayd{0,1,2,3,4,5,6,7,8,9}
    \def\tlow{t3}
    \def\thigh{t4}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    % \begin{scope}
    % \begin{pgfonlayer}{background}
    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (cb\yy\tlow) to (cb\yy\thigh);
    % }

    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (ca\yy\tlow) to (ca\yy\thigh);
    % }

    % \end{pgfonlayer}
    % \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

\end{tikzpicture}
}
}
\qquad
\subfloat[\label{fig:CCLP_no_web5}Time slice 5: the `\textit{pre-measure state}' from \cite{chen2024transversallogicalcliffordgates}.]{
\resizebox{0.4\linewidth}{!}{
    \centering     
    \tdplotsetmaincoords{65}{22.5}
    \begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]

\def\hei{75}
    \def\ttl{t5}
    \def\arraya{5,7,9,11,13,15,17,19,21,23}
    \def\arrayb{0,1,2,4,5,6,7,8,10,11}
    \def\arrayc{0,2,6,8,10,12,16,18,20,22}
    \def\arrayd{0,1,2,3,4,5,6,7,8,9}
    \def\tlow{t4}
    \def\thigh{t5}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    % \begin{scope}
    % \begin{pgfonlayer}{background}
    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (cb\yy\tlow) to (cb\yy\thigh);
    % }

    % \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc 
    % {
    % \draw[-,line width=0.5mm,opacity = 0.1] (c\xx\tlow) to (c\xx\thigh);
    % \draw[-,line width=0.5mm,opacity = 0.1] (ca\yy\tlow) to (ca\yy\thigh);
    % }

    % \end{pgfonlayer}
    % \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]

    \def\hei{90}
    \def\ttl{t6}
    \def\arrayb{0,1,2,3,4,5,6,7,8,9,10,11}
    \def\arrayd{0,1,2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t5}
    \def\thigh{t6}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}

    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }

    \foreach \xx in \arrayb
    {
    \draw[-,line width=2mm,opacity = 1] (cb\xx\ttl) to ($(cb\xx\ttl)+(0,0,1)$);
    }

    \end{scope}
    \begin{scope}

    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }

    \foreach \xx in \arrayb
    {
    \draw[-,line width=2mm,opacity = 1] (cb\xx\ttl) to ($(cb\xx\ttl)+(0,0,1)$);
    }

    \foreach \xx in \arrayb
    {
    \draw[-,line width=2mm,opacity = 1] (ca\xx\ttl) to ($(ca\xx\ttl)+(0,0,1)$);
    }
    
    \end{scope}

    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
    
    \def\hei{0}
    \def\ttl{t0}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_red,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {};
    % {\color{red}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_green,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}
   
    \def\hei{15}
    \def\ttl{t1}
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t0}
    \def\thigh{t1}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
    \def\tmpa{t0}
    \def\tmpb{t1}
    \def\xcor{4,9,14,19,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }
    
    \draw[-,red,line width=1mm,opacity = 0.8] (c9t1) to (cb5t1);
    \draw[-,red,line width=1mm,opacity = 0.8] (c19t1) to (cb11t1);
    \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
    
    \def\hei{0}
    \def\ttl{t0}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_red,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {};
    % {\color{red}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_green,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}
   
    \def\hei{15}
    \def\ttl{t1}
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t0}
    \def\thigh{t1}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{30}
    \def\ttl{t2}
    \def\arraya{6,8,10,12,14,16,18,20,22,24}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{1,3,5,7,11,13,15,17,21,23}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t1}
    \def\thigh{t2}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{45}
    \def\ttl{t3}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black] (n0\ttl) at (c0\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n6\ttl) at (c6\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n12\ttl) at (c12\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n18\ttl) at (c18\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n24\ttl) at (c24\ttl) {$\pi/2$};

    \def\temparrb{0,1,4,5,6,7,10,11}
    \foreach \zzz in \temparrb
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {}; 
    % {\color{red}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb0\ttl) at (cb0\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb4\ttl) at (cb4\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb7\ttl) at (cb7\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb11\ttl) at (cb11\ttl) {$-\pi/2$};

    \def\temparra{2,3,4,5,6,7,8,9}
    \foreach \zzz in \temparra
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{scope}
        % \begin{pgfonlayer}{background}
        \draw[-,line width=0.5mm,opacity = 1](c1\ttl) to[curve through={($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$)}] (c5\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c2\ttl) to[curve through={($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$)}] (c10\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c7\ttl) to[curve through={($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$)}] (c11\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c3\ttl) to[curve through={($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$)}] (c15\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c8\ttl) to[curve through={($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$)}] (c16\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c4\ttl) to[curve through={($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$)}] (c20\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c13\ttl) to[curve through={($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$)}] (c17\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c9\ttl) to[curve through={($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$)}] (c21\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c14\ttl) to[curve through={($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$)}] (c22\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c19\ttl) to[curve through={($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$)}] (c23\ttl);

        \draw[-,line width=0.5mm,opacity = 1](ca2\ttl) to[curve through={($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$)}] (ca4\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca5\ttl) to[curve through={($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$)}] (ca6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca3\ttl) to[curve through={($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$)}] (ca8\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca7\ttl) to[curve through={($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$)}] (ca9\ttl);
        
        \draw[-,line width=0.5mm,opacity = 1](cb1\ttl) to[curve through={($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$)}] (cb6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](cb5\ttl) to[curve through={($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$)}] (cb10\ttl);

        % \end{pgfonlayer}

        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h1) at ($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h2) at ($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h3) at ($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h4) at ($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h5) at ($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h6) at ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h7) at ($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h8) at ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h9) at ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h10) at ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h11) at  ($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h12) at  ($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h13) at  ($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h14) at  ($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h15) at ($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h16) at ($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$) {};

    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
    \def\tmpa{t0}
    \def\tmpb{t1}
    \def\xcor{4,9,14,19,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }
    
    \draw[-,red,line width=1mm,opacity = 0.8] (c9t1) to (cb5t1);
    \draw[-,red,line width=1mm,opacity = 0.8] (c19t1) to (cb11t1);

    \draw[-,line width=0.5mm,opacity = 1] (cb5t1) to (cb5t2);
    \draw[-,line width=0.5mm,opacity = 1] (cb11t1) to (cb11t2);
    \draw[-,red,line width=1mm,opacity = 0.8] (cb5t1) to (cb5t2);
    \draw[-,red,line width=1mm,opacity = 0.8] (cb11t1) to (cb11t2);

    \def\tmpa{t1}
    \def\tmpb{t2}
    \def\xcor{14,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }
    \def\tmpa{t1}
    \def\tmpb{t3}
    \def\xcor{4,9,19}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }

    \draw[-,red,line width=1mm,opacity = 0.8] (c14t2) to (cb5t2);
    \draw[-,red,line width=1mm,opacity = 0.8] (c24t2) to (cb11t2);

    \def\tmpa{t2}
    \def\tmpb{t3}
    \def\xcor{14,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }

    \end{pgfonlayer}

    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]

    \def\hei{45}
    \def\ttl{t3}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black] (n0\ttl) at (c0\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n6\ttl) at (c6\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n12\ttl) at (c12\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n18\ttl) at (c18\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n24\ttl) at (c24\ttl) {$\pi/2$};

    \def\temparrb{0,1,4,5,6,7,10,11}
    \foreach \zzz in \temparrb
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {}; 
    % {\color{red}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb0\ttl) at (cb0\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb4\ttl) at (cb4\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb7\ttl) at (cb7\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb11\ttl) at (cb11\ttl) {$-\pi/2$};

    \def\temparra{2,3,4,5,6,7,8,9}
    \foreach \zzz in \temparra
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{scope}
        % \begin{pgfonlayer}{background}
        \draw[-,line width=0.5mm,opacity = 1](c1\ttl) to[curve through={($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$)}] (c5\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c2\ttl) to[curve through={($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$)}] (c10\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c7\ttl) to[curve through={($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$)}] (c11\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c3\ttl) to[curve through={($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$)}] (c15\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c8\ttl) to[curve through={($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$)}] (c16\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c4\ttl) to[curve through={($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$)}] (c20\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c13\ttl) to[curve through={($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$)}] (c17\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c9\ttl) to[curve through={($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$)}] (c21\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c14\ttl) to[curve through={($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$)}] (c22\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c19\ttl) to[curve through={($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$)}] (c23\ttl);

        \draw[-,line width=0.5mm,opacity = 1](ca2\ttl) to[curve through={($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$)}] (ca4\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca5\ttl) to[curve through={($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$)}] (ca6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca3\ttl) to[curve through={($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$)}] (ca8\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca7\ttl) to[curve through={($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$)}] (ca9\ttl);
        
        \draw[-,line width=0.5mm,opacity = 1](cb1\ttl) to[curve through={($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$)}] (cb6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](cb5\ttl) to[curve through={($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$)}] (cb10\ttl);

        % \end{pgfonlayer}

        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h1) at ($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h2) at ($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h3) at ($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h4) at ($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h5) at ($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h6) at ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h7) at ($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h8) at ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h9) at ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h10) at ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h11) at  ($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h12) at  ($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h13) at  ($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h14) at  ($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h15) at ($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h16) at ($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$) {};

    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
    % \def\tmpa{t0}
    % \def\tmpb{t1}
    % \def\xcor{4,9,14,19,24}
    % \foreach \xx in \xcor
    % {
    % \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    % \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    % }
    
    % \draw[-,red,line width=1mm,opacity = 0.8] (c9t1) to (cb5t1);
    % \draw[-,red,line width=1mm,opacity = 0.8] (c19t1) to (cb11t1);

    % \draw[-,line width=0.5mm,opacity = 1] (cb5t1) to (cb5t2);
    % \draw[-,line width=0.5mm,opacity = 1] (cb11t1) to (cb11t2);
    % \draw[-,red,line width=1mm,opacity = 0.8] (cb5t1) to (cb5t2);
    % \draw[-,red,line width=1mm,opacity = 0.8] (cb11t1) to (cb11t2);

    % \def\tmpa{t1}
    % \def\tmpb{t2}
    % \def\xcor{14,24}
    % \foreach \xx in \xcor
    % {
    % \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    % \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    % }
    % \def\tmpa{t1}
    % \def\tmpb{t3}
    % \def\xcor{4,9,19}
    % \foreach \xx in \xcor
    % {
    % \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    % \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    % }

    % \draw[-,red,line width=1mm,opacity = 0.8] (c14t2) to (cb5t2);
    % \draw[-,red,line width=1mm,opacity = 0.8] (c24t2) to (cb11t2);

    % \def\tmpa{t2}
    % \def\tmpb{t3}
    % \def\xcor{14,24}
    % \foreach \xx in \xcor
    % {
    % \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    % \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    % }

    \end{pgfonlayer}
    
    \def\ttl{t3}
    \draw[-,red,line width=1mm,opacity = .8](c4\ttl) to[curve through={($(c4\ttl)!0.25!(c20\ttl)+(0,0,2.35)$)}] ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$);
    \draw[-,green,line width=1mm,opacity = .8] ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) to[curve through={($(c4\ttl)!0.75!(c20\ttl)+(0,0,4.65)$)}] (c20\ttl);

    \draw[-,red,line width=1mm,opacity = .8](c9\ttl) to[curve through={($(c9\ttl)!0.25!(c21\ttl)+(0,0,1.8)$)}] ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$);
    \draw[-,green,line width=1mm,opacity = .8] ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) to[curve through={($(c9\ttl)!0.75!(c21\ttl)+(0,0,3.5)$)}] (c21\ttl);

    \draw[-,red,line width=1mm,opacity = .8](c14\ttl) to[curve through={($(c14\ttl)!0.25!(c22\ttl)+(0,0,1.2)$)}] ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$);
    \draw[-,green,line width=1mm,opacity = .8] ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) to[curve through={($(c14\ttl)!0.75!(c22\ttl)+(0,0,2.35)$)}] (c22\ttl);

    \draw[-,red,line width=1mm,opacity = .8](c19\ttl) to[curve through={($(c19\ttl)!0.25!(c23\ttl)+(0,0,0.6)$)}] ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$);
    \draw[-,green,line width=1mm,opacity = .8]($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) to[curve through={($(c19\ttl)!0.75!(c23\ttl)+(0,0,1.2)$)}] (c23\ttl);

    \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h6) at ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) {};
    \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h8) at ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) {};
    \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h10) at ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) {};\node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h9) at ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) {};

        \def\tmpa{t3}
        \def\xcor{24}
        \foreach \xx in \xcor
        {
        \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to ($(c\xx\tmpa)+(0,0,5)$);
        \draw[-,green,line width=2.5mm,opacity = 0.8] (c\xx\tmpa) to ($(c\xx\tmpa)+(0,0,5)$);
        \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to ($(c\xx\tmpa)+(0,0,5)$);
        }

    \end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
    
    \def\hei{0}
    \def\ttl{t0}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_red,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {};
    % {\color{red}$\zzz$};
    }

    \foreach \zzz in {0,...,11}
    {    
    \node[fill=zx_green,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}
   
    \def\hei{15}
    \def\ttl{t1}
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t0}
    \def\thigh{t1}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\arraya{1,3,5,7,9,11,13,15,17,19}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\arrayc{2,4,6,8,12,14,16,18,22,24}
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{30}
    \def\ttl{t2}
    \def\arraya{6,8,10,12,14,16,18,20,22,24}
    \def\arrayb{0,1,3,4,5,6,7,9,10,11}
    \def\arrayc{1,3,5,7,11,13,15,17,21,23}
    \def\arrayd{2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t1}
    \def\thigh{t2}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{45}
    \def\ttl{t3}
    \def\cln{zx_green}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}
    \begin{scope}

    \foreach \zzz in {0,...,24}
    {    
    \node[fill=\cln,shape=circle,draw=black] (n\zzz\ttl) at (c\zzz\ttl) {};
    % {\color{cyan}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black] (n0\ttl) at (c0\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n6\ttl) at (c6\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n12\ttl) at (c12\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n18\ttl) at (c18\ttl) {$\pi/2$};
    \node[fill=\cln,shape=circle,draw=black] (n24\ttl) at (c24\ttl) {$\pi/2$};

    \def\temparrb{0,1,4,5,6,7,10,11}
    \foreach \zzz in \temparrb
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (cb\zzz\ttl) {}; 
    % {\color{red}$\zzz$};
    }
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb0\ttl) at (cb0\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb4\ttl) at (cb4\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb7\ttl) at (cb7\ttl) {$-\pi/2$};
    \node[fill=\cln,shape=circle,draw=black,scale = 0.8] (nb11\ttl) at (cb11\ttl) {$-\pi/2$};

    \def\temparra{2,3,4,5,6,7,8,9}
    \foreach \zzz in \temparra
    {    
    \node[fill=\cln,shape=circle,draw=black] (nb\zzz\ttl) at (ca\zzz\ttl) {};
    % {\color{green}$\zzz$};
    }
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{scope}
        % \begin{pgfonlayer}{background}
        \draw[-,line width=0.5mm,opacity = 1](c1\ttl) to[curve through={($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$)}] (c5\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c2\ttl) to[curve through={($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$)}] (c10\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c7\ttl) to[curve through={($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$)}] (c11\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c3\ttl) to[curve through={($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$)}] (c15\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c8\ttl) to[curve through={($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$)}] (c16\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c4\ttl) to[curve through={($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$)}] (c20\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c13\ttl) to[curve through={($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$)}] (c17\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c9\ttl) to[curve through={($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$)}] (c21\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c14\ttl) to[curve through={($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$)}] (c22\ttl);
        \draw[-,line width=0.5mm,opacity = 1](c19\ttl) to[curve through={($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$)}] (c23\ttl);

        \draw[-,line width=0.5mm,opacity = 1](ca2\ttl) to[curve through={($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$)}] (ca4\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca5\ttl) to[curve through={($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$)}] (ca6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca3\ttl) to[curve through={($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$)}] (ca8\ttl);
        \draw[-,line width=0.5mm,opacity = 1](ca7\ttl) to[curve through={($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$)}] (ca9\ttl);
        
        \draw[-,line width=0.5mm,opacity = 1](cb1\ttl) to[curve through={($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$)}] (cb6\ttl);
        \draw[-,line width=0.5mm,opacity = 1](cb5\ttl) to[curve through={($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$)}] (cb10\ttl);

        % \end{pgfonlayer}

        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h1) at ($(c1\ttl)!0.5!(c5\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h2) at ($(c2\ttl)!0.5!(c10\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h3) at ($(c7\ttl)!0.5!(c11\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h4) at ($(c3\ttl)!0.5!(c15\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h5) at ($(c8\ttl)!0.5!(c16\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h6) at ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h7) at ($(c13\ttl)!0.5!(c17\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h8) at ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h9) at ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h10) at ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h11) at  ($(ca2\ttl)!0.5!(ca4\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h12) at  ($(ca5\ttl)!0.5!(ca6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h13) at  ($(ca3\ttl)!0.5!(ca8\ttl)+(0,0,-2)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h14) at  ($(ca7\ttl)!0.5!(ca9\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h15) at ($(cb1\ttl)!0.5!(cb6\ttl)+(0,0,-1)$) {};
        \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h16) at ($(cb5\ttl)!0.5!(cb10\ttl)+(0,0,-1)$) {};

    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{60}
    \def\ttl{t4}
    \def\arraya{0,2,4,6,8,10,12,14,16,18}
    \def\arrayb{0,1,2,4,5,6,7,8,10,11}
    \def\arrayc{1,3,7,9,11,13,17,19,21,23}
    \def\arrayd{0,1,2,3,4,5,6,7,8,9}
    \def\tlow{t3}
    \def\thigh{t4}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{75}
    \def\ttl{t5}
    \def\arraya{5,7,9,11,13,15,17,19,21,23}
    \def\arrayb{0,1,2,4,5,6,7,8,10,11}
    \def\arrayc{0,2,6,8,10,12,16,18,20,22}
    \def\arrayd{0,1,2,3,4,5,6,7,8,9}
    \def\tlow{t4}
    \def\thigh{t5}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arraya
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayb}[\c-1]}]  in \arraya 
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (cb\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{scope}
    
    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayc
    {
    \node[fill=\cln,shape=circle,draw=black] (n\x\ttl) at (c\x\ttl) {};
    }
    
    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }
    
    \foreach \xx [count=\c,evaluate=\c as \yy using {{\arrayd}[\c-1]}]  in \arrayc
    {
    \begin{pgfonlayer}{background}
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\ttl) to (ca\yy\ttl);
    \end{pgfonlayer}
    }
    
    \end{scope}
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \def\hei{90}
    \def\ttl{t6}
    \def\arrayb{0,1,2,3,4,5,6,7,8,9,10,11}
    \def\arrayd{0,1,2,3,4,5,6,7,8,9,10,11}
    \def\tlow{t5}
    \def\thigh{t6}
    \begin{scope}
    
    \coordinate (c4\ttl) at (2,18,\hei);
    \coordinate (c3\ttl) at (2,14,\hei);
    \coordinate (c2\ttl) at (2,10,\hei);
    \coordinate (c1\ttl) at (2,6,\hei);
    \coordinate (c0\ttl) at (2,2,\hei);

    \coordinate (c9\ttl) at (6,18,\hei);
    \coordinate (c8\ttl) at (6,14,\hei);
    \coordinate (c7\ttl) at (6,10,\hei);
    \coordinate (c6\ttl) at (6,6,\hei);
    \coordinate (c5\ttl) at (6,2,\hei);

    \coordinate (c14\ttl) at (10,18,\hei);
    \coordinate (c13\ttl) at (10,14,\hei);
    \coordinate (c12\ttl) at (10,10,\hei);
    \coordinate (c11\ttl) at (10,6,\hei);
    \coordinate (c10\ttl) at (10,2,\hei);

    \coordinate (c19\ttl) at (14,18,\hei);
    \coordinate (c18\ttl) at (14,14,\hei);
    \coordinate (c17\ttl) at (14,10,\hei);
    \coordinate (c16\ttl) at (14,6,\hei);
    \coordinate (c15\ttl) at (14,2,\hei);

    \coordinate (c24\ttl) at (18,18,\hei);
    \coordinate (c23\ttl) at (18,14,\hei);
    \coordinate (c22\ttl) at (18,10,\hei);
    \coordinate (c21\ttl) at (18,6,\hei);
    \coordinate (c20\ttl) at (18,2,\hei);

    \coordinate (cb0\ttl) at (4,4,\hei) {};
    \coordinate (cb1\ttl) at (4,12,\hei) {};
    \coordinate (cb2\ttl) at (4,20,\hei) {};
    \coordinate (cb3\ttl) at (8,0,\hei) {};
    \coordinate (cb4\ttl) at (8,8,\hei) {};
    \coordinate (cb5\ttl) at (8,16,\hei) {};
    \coordinate (cb6\ttl) at (12,4,\hei) {};
    \coordinate (cb7\ttl) at (12,12,\hei) {};
    \coordinate (cb8\ttl) at (12,20,\hei) {};
    \coordinate (cb9\ttl) at (16,0,\hei) {};
    \coordinate (cb10\ttl) at (16,8,\hei) {};
    \coordinate (cb11\ttl) at (16,16,\hei) {};

    \coordinate (ca0\ttl) at (0,4,\hei) {};
    \coordinate (ca1\ttl) at (0,12,\hei) {};
    \coordinate (ca2\ttl) at (4,8,\hei) {};
    \coordinate (ca3\ttl) at (4,16,\hei) {};
    \coordinate (ca4\ttl) at (8,4,\hei) {};
    \coordinate (ca5\ttl) at (8,12,\hei) {};
    \coordinate (ca6\ttl) at (12,8,\hei) {};
    \coordinate (ca7\ttl) at (12,16,\hei) {};
    \coordinate (ca8\ttl) at (16,4,\hei) {};
    \coordinate (ca9\ttl) at (16,12,\hei) {};
    \coordinate (ca10\ttl) at (20,8,\hei) {};
    \coordinate (ca11\ttl) at (20,16,\hei) {};

    \end{scope}    
    \begin{scope}

    \def\cln{zx_red}
    \foreach [count=\i] \x in \arrayb
    {
    \node[fill=\cln,shape=circle,draw=black] (nb\x\ttl) at (cb\x\ttl) {};
    }

    \foreach \xx in \arrayb
    {
    \draw[-,line width=2mm,opacity = 1] (cb\xx\ttl) to ($(cb\xx\ttl)+(0,0,1)$);
    }

    \end{scope}
    \begin{scope}

    \def\cln{zx_green}
    \foreach [count=\i] \x in \arrayd
    {
    \node[fill=\cln,shape=circle,draw=black] (na\x\ttl) at (ca\x\ttl) {};
    }

    \foreach \xx in \arrayb
    {
    \draw[-,line width=2mm,opacity = 1] (cb\xx\ttl) to ($(cb\xx\ttl)+(0,0,1)$);
    }

    \foreach \xx in \arrayb
    {
    \draw[-,line width=2mm,opacity = 1] (ca\xx\ttl) to ($(ca\xx\ttl)+(0,0,1)$);
    }
    
    \end{scope} 
    \begin{pgfonlayer}{background}
            \draw[fill = black!20, draw = black, opacity = 0.2] ($(c0\ttl)+(-6,-6,0)$) -- ($(c4\ttl)+(-6,6,0)$) -- ($(c24\ttl)+(6,6,0)$) -- ($(c20\ttl)+(6,-6,0)$) -- ($(c0\ttl)+(-6,-6,0)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$) -- ($(c24\ttl)$) -- ($(c20\ttl)$) -- ($(c0\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c4\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c5\ttl)$) -- ($(c9\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c10\ttl)$) -- ($(c14\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c15\ttl)$) -- ($(c19\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c20\ttl)$) -- ($(c24\ttl)$);

            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c0\ttl)$) -- ($(c20\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c1\ttl)$) -- ($(c21\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c2\ttl)$) -- ($(c22\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c3\ttl)$) -- ($(c23\ttl)$);
            \draw[dashed,fill = black!20, draw = black, opacity = 0.1] ($(c4\ttl)$) -- ($(c24\ttl)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
    \def\tmpa{t0}
    \def\tmpb{t1}
    \def\xcor{4,9,14,19,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }
    
    \draw[-,red,line width=1mm,opacity = 0.8] (c9t1) to (cb5t1);
    \draw[-,red,line width=1mm,opacity = 0.8] (c19t1) to (cb11t1);

    \draw[-,line width=0.5mm,opacity = 1] (cb5t1) to (cb5t2);
    \draw[-,line width=0.5mm,opacity = 1] (cb11t1) to (cb11t2);
    \draw[-,red,line width=1mm,opacity = 0.8] (cb5t1) to (cb5t2);
    \draw[-,red,line width=1mm,opacity = 0.8] (cb11t1) to (cb11t2);

    \def\tmpa{t1}
    \def\tmpb{t2}
    \def\xcor{14,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }
    \def\tmpa{t1}
    \def\tmpb{t3}
    \def\xcor{4,9,19}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }

    \draw[-,red,line width=1mm,opacity = 0.8] (c14t2) to (cb5t2);
    \draw[-,red,line width=1mm,opacity = 0.8] (c24t2) to (cb11t2);

    \def\tmpa{t2}
    \def\tmpb{t3}
    \def\xcor{14,24}
    \foreach \xx in \xcor
    {
    \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
    \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
    }

    \end{pgfonlayer}
    \def\ttl{t3}
    \draw[-,red,line width=1mm,opacity = .8](c4\ttl) to[curve through={($(c4\ttl)!0.25!(c20\ttl)+(0,0,2.35)$)}] ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$);
    \draw[-,green,line width=1mm,opacity = .8] ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) to[curve through={($(c4\ttl)!0.75!(c20\ttl)+(0,0,4.65)$)}] (c20\ttl);

    \draw[-,red,line width=1mm,opacity = .8](c9\ttl) to[curve through={($(c9\ttl)!0.25!(c21\ttl)+(0,0,1.8)$)}] ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$);
    \draw[-,green,line width=1mm,opacity = .8] ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) to[curve through={($(c9\ttl)!0.75!(c21\ttl)+(0,0,3.5)$)}] (c21\ttl);

    \draw[-,red,line width=1mm,opacity = .8](c14\ttl) to[curve through={($(c14\ttl)!0.25!(c22\ttl)+(0,0,1.2)$)}] ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$);
    \draw[-,green,line width=1mm,opacity = .8] ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) to[curve through={($(c14\ttl)!0.75!(c22\ttl)+(0,0,2.35)$)}] (c22\ttl);

    \draw[-,red,line width=1mm,opacity = .8](c19\ttl) to[curve through={($(c19\ttl)!0.25!(c23\ttl)+(0,0,0.6)$)}] ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$);
    \draw[-,green,line width=1mm,opacity = .8]($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) to[curve through={($(c19\ttl)!0.75!(c23\ttl)+(0,0,1.2)$)}] (c23\ttl);

    \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h6) at ($(c4\ttl)!0.5!(c20\ttl)+(0,0,4)$) {};
    \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h8) at ($(c9\ttl)!0.5!(c21\ttl)+(0,0,3)$) {};
    \node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h10) at ($(c19\ttl)!0.5!(c23\ttl)+(0,0,1)$) {};\node[fill=yellow,shape=rectangle,draw=black,scale=0.25] (h9) at ($(c14\ttl)!0.5!(c22\ttl)+(0,0,2)$) {};

    \begin{pgfonlayer}{background}
        \def\tmpa{t3}
        \def\tmpb{t4}
        \def\xcor{21,23}
        \foreach \xx in \xcor
        {
        \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
        \draw[-,green,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
        }
        
        \def\tmpa{t3}
        \def\tmpb{t5}
        \def\xcor{20,21,22,23}
        \foreach \xx in \xcor
        {
        \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to (c\xx\tmpb);
        \draw[-,green,line width=1mm,opacity = 0.8] (c\xx\tmpa) to (c\xx\tmpb);
        }
        
        \def\tmpa{t3}
        \def\tmpb{t6}
        \def\xcor{24}
        \foreach \xx in \xcor
        {
        \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        \draw[-,green,line width=2.5mm,opacity = 0.8] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        }

        % \draw[-,line width=0.5mm,opacity = 1] (c21t5) to (c21t4);
        % \draw[-,line width=0.5mm,opacity = 1] (c23t5) to (c23t4);
        \draw[-,green,line width=1mm,opacity = 0.8] (c21t4) to (ca8t4);
        \draw[-,green,line width=1mm,opacity = .81] (c23t4) to (ca9t4);

        \draw[-,line width=0.5mm,opacity = 1] (ca8t5) to (ca8t4);
        \draw[-,line width=0.5mm,opacity = 1] (ca9t5) to (ca9t4);
        \draw[-,green,line width=1mm,opacity = 0.8] (ca8t5) to (ca8t4);
        \draw[-,green,line width=1mm,opacity = 0.8] (ca9t5) to (ca9t4);
        
        \draw[-,green,line width=1mm,opacity = 0.8] (c20t5) to (ca8t5);
        \draw[-,green,line width=1mm,opacity = .81] (c22t5) to (ca9t5);

        \def\tmpa{t5}
        \def\tmpb{t6}
        \def\xcor{20,21,22,23}
        \foreach \xx in \xcor
        {
        \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        \draw[-,green,line width=1mm,opacity = 0.8] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        }

        \def\tmpa{t3}
        \def\tmpb{t6}
        \def\xcor{4,9,14,19}
        \foreach \xx in \xcor
        {
        \draw[-,line width=0.5mm,opacity = 1] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        \draw[-,red,line width=1mm,opacity = 0.8] (c\xx\tmpa) to ($(c\xx\tmpb)+(0,0,2.5)$);
        }

        \draw[-,red,line width=1mm,opacity = 0.8] (c4t4) to (cb2t4);
        \draw[-,red,line width=1mm,opacity = 0.8] (c14t4) to (cb8t4);
        \draw[-,red,line width=1mm,opacity = 0.8] (c9t5) to (cb2t5);
        \draw[-,red,line width=1mm,opacity = 0.8] (c19t5) to (cb8t5);
        
        \draw[-,line width=0.5mm,opacity = 1] (cb2t4) to (cb2t5);
        \draw[-,line width=0.5mm,opacity = 1] (cb8t4) to (cb8t5);

        \draw[-,red,line width=1mm,opacity = 0.8] (cb2t4) to (cb2t5);
        \draw[-,red,line width=1mm,opacity = 0.8] (cb8t4) to (cb8t5);

    \end{pgfonlayer}

    \end{tikzpicture}
